High Performance Construction of RecSplit Based Minimal Perfect Hash Functions

A minimal perfect hash function (MPHF) bijectively maps a set S of objects to the first |S| integers. It can be used as a building block in databases and data compression. RecSplit [Esposito et al., ALENEX'20] is currently the most space efficient practical minimal perfect hash function. It heavily relies on trying out hash functions in a brute force way. We introduce rotation fitting, a new technique that makes the search more efficient by drastically reducing the number of tried hash functions. Additionally, we greatly improve the construction time of RecSplit by harnessing parallelism on the level of bits, vectors, cores, and GPUs. In combination, the resulting improvements yield speedups up to 239 on an 8-core CPU and up to 5438 using a GPU. The original single-threaded RecSplit implementation needs 1.5 hours to construct an MPHF for 5 Million objects with 1.56 bits per object. On the GPU, we achieve the same space usage in just 5 seconds. Given that the speedups are larger than the increase in energy consumption, our implementation is more energy efficient than the original implementation.

==> fig/hashFunctionEvals.tex <==

    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Leaf size $\ell$},
            ylabel={\begin{tabular}{c}Hash evaluations\\ (relative)\end{tabular}},
            plotHfEvals,
            ymode=log,
            legend columns=1,
            legend style={at={(1.1, 0.5)},anchor=west},
          ]
          \addplot coordinates { (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0) (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0) (18,1.0) (19,1.0) (20,1.0) };
          \addlegendentry{Brute force};
          \addplot coordinates { (2,0.14507) (3,0.215694) (4,0.192306) (5,0.142792) (6,0.0958738) (7,0.0617299) (8,0.0371929) (9,0.0214151) (10,0.0119559) (11,0.00664028) (12,0.00372006) (13,0.00196426) (14,0.00108054) (15,0.000563638) (16,0.000310436) (17,0.00016479) (18,7.81211e-05) (19,4.69162e-05) (20,2.39372e-05) };
          \addlegendentry{ShockHash};
          \addplot coordinates { (2,0.749847) (3,0.56226) (4,0.464262) (5,0.360423) (6,0.327374) (7,0.27244) (8,0.25541) (9,0.23375) (10,0.221337) (11,0.205367) (12,0.203541) (13,0.187957) (14,0.181493) (15,0.182725) (16,0.17885) (17,0.181346) (18,0.170712) (19,0.193733) (20,0.153462) };
          \addlegendentry{Rotation fitting};
        \end{axis}
    \end{tikzpicture}



==> fig/leafMethods.tex <==





    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Bits per object},
            ylabel={Objects/second},
            plotLeafMethods,
            xmax=1.8,
            ymode=log,
            legend to name=paretoLeafMethodsLegend,
            legend columns=1,
          ]
          \addplot coordinates { (1.56126,838.089) (1.56408,903.942) (1.57192,2385.37) (1.57372,2389.89) (1.57713,2401.11) (1.58398,8004.09) (1.58615,8054.88) (1.59023,14169.4) (1.60541,14975.8) (1.61295,37715.9) (1.61452,37909.5) (1.61818,37957.6) (1.62544,68819.3) (1.62685,70083) (1.63137,71496) (1.64127,72319.1) (1.66,273254) (1.66157,276197) (1.66445,280332) (1.6741,286254) (1.69112,496968) (1.69325,513611) (1.69589,529269) (1.70536,547585) (1.71024,1.05552e+06) (1.71169,1.10181e+06) (1.71542,1.15821e+06) (1.7246,1.20598e+06) (1.7764,1.49298e+06) (1.77788,1.53657e+06) (1.78191,1.73491e+06) (1.79019,1.94477e+06) (1.85996,2.43191e+06) (1.86459,2.61097e+06) (1.86797,2.86862e+06) (1.8782,3.49895e+06) (1.94458,4.17014e+06) (1.94777,4.66853e+06) (2.01074,5.97372e+06) (2.08715,6.59631e+06) (2.21373,7.36377e+06) (2.2853,8.31947e+06) };
          \addlegendentry{Brute force};
          \addplot coordinates { (1.56442,1594.34) (1.57174,4312.84) (1.57403,4350.74) (1.58579,18128.9) (1.58731,18369.3) (1.59051,20675) (1.592,22406) (1.59556,22871.7) (1.60565,24707.3) (1.61414,101057) (1.61627,101438) (1.61909,103154) (1.62686,117911) (1.62857,126145) (1.63193,127763) (1.64341,133255) (1.66389,854409) (1.66695,877347) (1.66967,915081) (1.67839,965624) (1.69545,1.08131e+06) (1.69689,1.11932e+06) (1.70004,1.18315e+06) (1.7093,1.28502e+06) (1.72495,1.37552e+06) (1.72789,1.51423e+06) (1.73109,1.62496e+06) (1.74172,1.78763e+06) (1.79052,2.01776e+06) (1.79199,2.19877e+06) (1.79579,2.41663e+06) (1.80519,2.81057e+06) (1.87443,3.89712e+06) (1.93918,4.30663e+06) (2.00036,4.363e+06) (2.01172,6.18047e+06) (2.06839,6.74764e+06) (2.09022,6.86813e+06) (2.14599,7.42942e+06) (2.31651,7.49625e+06) (2.39295,8.27815e+06) };
          \addlegendentry{Rotation fitting};
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Bits per object},
            ylabel={Speedup},
            plotLeafMethods,
            xmax=1.8,
          ]
          \addplot coordinates { (1.56126,1.0) (1.56408,1.0) (1.57192,1.0) (1.57372,1.0) (1.57713,1.0) (1.58398,1.0) (1.58615,1.0) (1.59023,1.0) (1.60541,1.0) (1.61295,1.0) (1.61452,1.0) (1.61818,1.0) (1.62544,1.0) (1.62685,1.0) (1.63137,1.0) (1.64127,1.0) (1.66,1.0) (1.66157,1.0) (1.66445,1.0) (1.6741,1.0) (1.69112,1.0) (1.69325,1.0) (1.69589,1.0) (1.70536,1.0) (1.71024,1.0) (1.71169,1.0) (1.71542,1.0) (1.7246,1.0) (1.7764,1.0) (1.77788,1.0) (1.78191,1.0) (1.79019,1.0) (1.85996,1.0) (1.86459,1.0) (1.86797,1.0) (1.8782,1.0) (1.94458,1.0) (1.94777,1.0) (2.01074,1.0) (2.08715,1.0) (2.21373,1.0) (2.2853,1.0) };
          \addlegendentry{bruteforce};
          \addplot coordinates { (1.56442,1.71626) (1.57174,1.87607) (1.57403,1.8197) (1.58579,2.25305) (1.58731,2.00072) (1.59051,1.45768) (1.592,1.57137) (1.59556,1.58365) (1.60565,1.61816) (1.61414,2.66906) (1.61627,2.67418) (1.61909,2.56487) (1.62686,1.68237) (1.62857,1.7864) (1.63193,1.78584) (1.64341,1.68779) (1.66389,3.05672) (1.66695,3.1129) (1.66967,3.22774) (1.67839,3.0128) (1.69545,2.05342) (1.69689,2.10737) (1.70004,2.20268) (1.7093,1.43495) (1.72495,1.1391) (1.72789,1.24027) (1.73109,1.31496) (1.74172,1.38813) (1.79052,1.03655) (1.79199,1.12476) (1.79579,1.22265) (1.80519,1.38296) (1.87443,1.20399) (1.93918,1.04885) (2.00036,0.764025) (2.01172,1.03336) (2.06839,1.04912) (2.09022,1.03858) (2.14599,1.07173) };
          \addlegendentry{rotations};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}[baseline=-2cm]
        \ref*{paretoLeafMethodsLegend}
    \end{tikzpicture}



==> fig/leafMethodsShockHash.tex <==





    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Bits per object},
            ylabel={Objects/second},
            plotLeafMethods,
            xmax=1.8,
            ymode=log,
            legend to name=paretoLeafMethodsShockHashLegend,
            legend columns=1,
          ]
          \addplot coordinates { (1.56126,838.089) (1.56408,903.942) (1.57192,2385.37) (1.57372,2389.89) (1.57713,2401.11) (1.58398,8004.09) (1.58615,8054.88) (1.59023,14169.4) (1.60541,14975.8) (1.61295,37715.9) (1.61452,37909.5) (1.61818,37957.6) (1.62544,68819.3) (1.62685,70083) (1.63137,71496) (1.64127,72319.1) (1.66,273254) (1.66157,276197) (1.66445,280332) (1.6741,286254) (1.69112,496968) (1.69325,513611) (1.69589,529269) (1.70536,547585) (1.71024,1.05552e+06) (1.71169,1.10181e+06) (1.71542,1.15821e+06) (1.7246,1.20598e+06) (1.7764,1.49298e+06) (1.77788,1.53657e+06) (1.78191,1.73491e+06) (1.79019,1.94477e+06) (1.85996,2.43191e+06) (1.86459,2.61097e+06) (1.86797,2.86862e+06) (1.8782,3.49895e+06) (1.94458,4.17014e+06) (1.94777,4.66853e+06) (2.01074,5.97372e+06) (2.08715,6.59631e+06) (2.21373,7.36377e+06) (2.2853,8.31947e+06) };
          \addlegendentry{Brute force};
          \addplot coordinates { (1.58496,4436.68) (1.58982,4482.34) (1.59221,7961.73) (1.59645,8043.51) (1.60013,14364) (1.60456,14550) (1.60994,45167.9) (1.6143,45627.1) (1.61953,77465.3) (1.62496,78644.8) (1.63178,127288) (1.63593,128942) (1.64419,129628) (1.64801,198083) (1.65187,204901) (1.65945,294950) (1.66123,299958) (1.6646,302444) (1.66485,305904) (1.66531,328926) (1.66717,333667) (1.66997,335166) (1.67511,369604) (1.67698,427533) (1.68566,485437) (1.68703,493535) (1.69033,500601) (1.69538,558160) (1.69714,569022) (1.70037,585823) (1.71108,623752) (1.71299,640533) (1.71677,661989) (1.72098,765814) (1.72265,803342) (1.72548,838785) (1.73589,890155) (1.75997,893017) (1.76806,999800) (1.7782,1.01461e+06) (1.78684,1.05932e+06) (1.79951,1.06564e+06) (1.80341,1.08719e+06) (1.80368,1.19161e+06) (1.80456,1.20395e+06) (1.82606,1.21036e+06) (1.8322,1.28966e+06) (1.83513,1.30993e+06) (1.84704,1.31926e+06) (1.86483,1.4339e+06) (1.86971,1.45943e+06) (1.90036,1.57729e+06) (1.93648,1.58328e+06) (1.93911,1.72652e+06) (1.97006,1.85667e+06) (1.99882,1.88893e+06) (2.01317,2.35294e+06) (2.04874,2.36072e+06) (2.08971,2.87356e+06) (2.29107,3.003e+06) (2.32991,3.37838e+06) (2.40994,3.61795e+06) (2.60762,3.7037e+06) };
          \addlegendentry{ShockHash};
          \addplot coordinates { (1.56442,1594.34) (1.57174,4312.84) (1.57403,4350.74) (1.58579,18128.9) (1.58731,18369.3) (1.59051,20675) (1.592,22406) (1.59556,22871.7) (1.60565,24707.3) (1.61414,101057) (1.61627,101438) (1.61909,103154) (1.62686,117911) (1.62857,126145) (1.63193,127763) (1.64341,133255) (1.66389,854409) (1.66695,877347) (1.66967,915081) (1.67839,965624) (1.69545,1.08131e+06) (1.69689,1.11932e+06) (1.70004,1.18315e+06) (1.7093,1.28502e+06) (1.72495,1.37552e+06) (1.72789,1.51423e+06) (1.73109,1.62496e+06) (1.74172,1.78763e+06) (1.79052,2.01776e+06) (1.79199,2.19877e+06) (1.79579,2.41663e+06) (1.80519,2.81057e+06) (1.87443,3.89712e+06) (1.93918,4.30663e+06) (2.00036,4.363e+06) (2.01172,6.18047e+06) (2.06839,6.74764e+06) (2.09022,6.86813e+06) (2.14599,7.42942e+06) (2.31651,7.49625e+06) (2.39295,8.27815e+06) };
          \addlegendentry{Rotation fitting};
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Bits per object},
            ylabel={Speedup},
            plotLeafMethods,
            xmax=1.8,
          ]
          \addplot coordinates { (1.56126,1.0) (1.56408,1.0) (1.57192,1.0) (1.57372,1.0) (1.57713,1.0) (1.58398,1.0) (1.58615,1.0) (1.59023,1.0) (1.60541,1.0) (1.61295,1.0) (1.61452,1.0) (1.61818,1.0) (1.62544,1.0) (1.62685,1.0) (1.63137,1.0) (1.64127,1.0) (1.66,1.0) (1.66157,1.0) (1.66445,1.0) (1.6741,1.0) (1.69112,1.0) (1.69325,1.0) (1.69589,1.0) (1.70536,1.0) (1.71024,1.0) (1.71169,1.0) (1.71542,1.0) (1.7246,1.0) (1.7764,1.0) (1.77788,1.0) (1.78191,1.0) (1.79019,1.0) (1.85996,1.0) (1.86459,1.0) (1.86797,1.0) (1.8782,1.0) (1.94458,1.0) (1.94777,1.0) (2.01074,1.0) (2.08715,1.0) (2.21373,1.0) (2.2853,1.0) };
          \addlegendentry{bruteforce};
          \addplot coordinates { (1.58496,0.552724) (1.58982,0.340472) (1.59221,0.557951) (1.59645,0.555144) (1.60013,0.978138) (1.60456,0.974668) (1.60994,1.92353) (1.6143,1.20444) (1.61953,1.87066) (1.62496,1.2042) (1.63178,1.77951) (1.63593,1.79404) (1.64419,1.58696) (1.64801,2.01423) (1.65187,1.6542) (1.65945,1.16747) (1.66123,1.08856) (1.6646,1.07853) (1.66485,1.09028) (1.66531,1.17118) (1.66717,1.18332) (1.66997,1.18145) (1.67511,1.25869) (1.67698,1.38639) (1.68566,1.20746) (1.68703,1.16876) (1.69033,1.04173) (1.69538,1.0608) (1.69714,1.07036) (1.70037,1.08934) (1.71108,0.576562) (1.71299,0.57148) (1.71677,0.568232) (1.72098,0.645341) (1.72265,0.671967) (1.72548,0.693249) (1.73589,0.707191) (1.75997,0.643292) (1.76806,0.695325) (1.7782,0.654314) (1.78684,0.571362) (1.79951,0.533292) (1.80341,0.537816) (1.80368,0.588995) (1.80456,0.59353) (1.82606,0.558274) (1.8322,0.583159) (1.83513,0.58666) (1.84704,0.567643) (1.86483,0.54568) (1.86971,0.493168) (1.90036,0.426567) (1.93648,0.388558) (1.93911,0.420564) (1.97006,0.36694) (1.99882,0.332941) (2.01317,0.3927) (2.04874,0.376635) (2.08971,0.434714) };
          \addlegendentry{cuckoo};
          \addplot coordinates { (1.56442,1.71626) (1.57174,1.87607) (1.57403,1.8197) (1.58579,2.25305) (1.58731,2.00072) (1.59051,1.45768) (1.592,1.57137) (1.59556,1.58365) (1.60565,1.61816) (1.61414,2.66906) (1.61627,2.67418) (1.61909,2.56487) (1.62686,1.68237) (1.62857,1.7864) (1.63193,1.78584) (1.64341,1.68779) (1.66389,3.05672) (1.66695,3.1129) (1.66967,3.22774) (1.67839,3.0128) (1.69545,2.05342) (1.69689,2.10737) (1.70004,2.20268) (1.7093,1.43495) (1.72495,1.1391) (1.72789,1.24027) (1.73109,1.31496) (1.74172,1.38813) (1.79052,1.03655) (1.79199,1.12476) (1.79579,1.22265) (1.80519,1.38296) (1.87443,1.20399) (1.93918,1.04885) (2.00036,0.764025) (2.01172,1.03336) (2.06839,1.04912) (2.09022,1.03858) (2.14599,1.07173) };
          \addlegendentry{rotations};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}[baseline=-2cm]
        \ref*{paretoLeafMethodsShockHashLegend}
    \end{tikzpicture}



==> fig/parameters.tex <==

    \centering
    \hspace{10mm}
    \begin{tikzpicture}[trim axis left]
        \begin{axis}[
            title={$b=5$},
            ylabel={Objects/Second},
            xlabel={leaf size $\ell$},
            plotParameters,
            ymode=log,
            legend to name=parametersLegend,
            legend columns=1,
          ]
          \addplot coordinates { (5,9.14077e+06) (6,8.77193e+06) (7,7.82473e+06) (8,6.25e+06) (9,4.59559e+06) (10,3.32889e+06) (11,2.49252e+06) (12,1.87617e+06) (13,1.46628e+06) (14,1.28041e+06) (15,1.14626e+06) (16,1.01854e+06) };
          \addlegendentry{Plain CPU};
          \addplot coordinates { (5,1.37363e+07) (6,1.57233e+07) (7,1.60256e+07) (8,1.49701e+07) (9,1.60256e+07) (10,1.57233e+07) (11,1.65017e+07) (12,1.51976e+07) (13,1.53846e+07) (14,1.65563e+07) (15,1.6129e+07) (16,1.52905e+07) };
          \addlegendentry{GPU};
          \addplot coordinates { (5,2.73224e+07) (6,2.76243e+07) (7,2.71739e+07) (8,2.51256e+07) (9,2.14592e+07) (10,1.74825e+07) (11,1.37741e+07) (12,1.08696e+07) (13,8.62069e+06) (14,7.4184e+06) (15,6.35324e+06) (16,5.63698e+06) };
          \addlegendentry{SIMD};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis left]
        \begin{axis}[
            title={$b=50$},
            xlabel={leaf size $\ell$},
            plotParameters,
            yticklabels={,,},
            ymode=log,
          ]
          \addplot coordinates { (5,7.48503e+06) (6,6.85871e+06) (7,4.34783e+06) (8,3.08642e+06) (9,2.08507e+06) (10,1.38274e+06) (11,342677) (12,287422) (13,185729) (14,117980) (15,59364.8) (16,27807.4) };
          \addlegendentry{CpuRecSplit};
          \addplot coordinates { (5,1.72414e+07) (6,1.69492e+07) (7,1.77305e+07) (8,1.74825e+07) (9,1.77936e+07) (10,1.59744e+07) (11,1.65563e+07) (12,1.65563e+07) (13,1.58228e+07) (14,1.37363e+07) (15,1.15207e+07) (16,7.59878e+06) };
          \addlegendentry{GPURecSplit};
          \addplot coordinates { (5,1.9685e+07) (6,1.92308e+07) (7,1.5528e+07) (8,1.3587e+07) (9,9.63391e+06) (10,6.64894e+06) (11,1.95618e+06) (12,1.53374e+06) (13,906290) (14,507460) (15,242166) (16,109187) };
          \addlegendentry{SIMDRecSplit};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis left]
        \begin{axis}[
            title={$b=500$},
            xlabel={leaf size $\ell$},
            yticklabels={,,},
            plotParameters,
            ymode=log,
          ]
          \addplot coordinates { (5,4.55373e+06) (6,4.2735e+06) (7,2.81373e+06) (8,1.8005e+06) (9,1.21359e+06) (10,971817) (11,107177) (12,103998) (13,24681.5) (14,19368.7) (15,4379.36) (16,1647.53) };
          \addlegendentry{CpuRecSplit};
          \addplot coordinates { (5,1.62338e+07) (6,1.74825e+07) (7,1.77936e+07) (8,1.77936e+07) (9,1.71821e+07) (10,1.64474e+07) (11,1.50602e+07) (12,1.50602e+07) (13,9.19118e+06) (14,8.62069e+06) (15,3.11721e+06) (16,1.1374e+06) };
          \addlegendentry{GPURecSplit};
          \addplot coordinates { (5,1.42045e+07) (6,1.36986e+07) (7,1.11359e+07) (8,8.80282e+06) (9,6.50195e+06) (10,4.90677e+06) (11,703136) (12,595522) (13,126862) (14,92176.1) (15,20934.2) (16,8170.34) };
          \addlegendentry{SIMDRecSplit};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[trim axis left]
        \begin{axis}[
            title={$b=2000$},
            xlabel={leaf size $\ell$},
            plotParameters,
            yticklabels={,,},
            ymode=log,
          ]
          \addplot coordinates { (5,2.83768e+06) (6,2.7115e+06) (7,2.02429e+06) (8,1.41844e+06) (9,1.08696e+06) (10,854701) (11,124446) (12,101752) (13,22655.3) (14,16878.2) (15,4377.39) (16,1473.28) };
          \addlegendentry{CpuRecSplit};
          \addplot coordinates { (5,1.6835e+07) (6,1.6129e+07) (7,1.71821e+07) (8,1.76678e+07) (9,1.77305e+07) (10,1.73611e+07) (11,1.50602e+07) (12,1.47493e+07) (13,9.38086e+06) (14,8.23723e+06) (15,3.01023e+06) (16,1.03563e+06) };
          \addlegendentry{GPURecSplit};
          \addplot coordinates { (5,1.0989e+07) (6,1.0846e+07) (7,8.96057e+06) (8,7.36377e+06) (9,5.60538e+06) (10,4.36681e+06) (11,648004) (12,574185) (13,115266) (14,85351.9) (15,20682.8) (16,7331.36) };
          \addlegendentry{SIMDRecSplit};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}[baseline=-2cm]
        \ref*{parametersLegend}
    \end{tikzpicture}


==> fig/pareto.tex <==
\centering
    \begin{tikzpicture}
        \begin{axis}[
            plotPareto,
            title={\begin{tabular}{c}\small 8-core Intel\\\small 1 Thread\end{tabular}},
            xlabel={Bits/Object},
            ylabel={Throughput (MObjects/s)},
            legend to name=paretoLegend,
            legend columns=4,
            legend style={/tikz/every even column/.append style={column sep=0.2cm}}],
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (3.05855,4.83559) (3.05919,4.86618) (3.08723,5.68505) (3.15673,6.57895) (3.15754,6.65779) (3.25166,7.47384) (3.36336,8.33333) (3.48681,9.14913) (3.61866,10.1112) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (2.00275,0.162161) (2.04152,0.288484) (2.04288,0.56993) (2.08322,0.863036) (2.10531,1.60953) (2.14796,2.07943) (2.19418,3.35683) (2.22632,3.8373) (2.30023,5.09424) (2.33893,5.40833) (2.45038,5.85138) (2.58562,6.08273) (2.63309,6.23053) (2.76193,6.42674) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=pentagon,color=colorPthash,solid,mark repeat*=4] coordinates { (2.00215,0.326755) (2.0417,0.437178) (2.0525,0.706564) (2.08976,0.903914) (2.10301,1.241) (2.13741,1.51883) (2.15528,1.86289) (2.18749,2.18914) (2.19565,2.50125) (2.25117,2.8393) (2.25553,3.10752) (2.2845,3.44116) (2.29696,3.65764) (2.34978,3.98089) (2.36626,4.12882) (2.38272,4.42478) (2.39673,4.55996) (2.43391,4.82859) (2.44848,4.91642) (2.49968,5.31067) (2.52628,5.47046) (2.54645,5.48246) (2.56863,5.70451) (2.58776,5.70776) (2.62196,5.90667) (2.63215,5.95238) (2.67449,6.14628) (2.70206,6.33312) (2.74059,6.48088) (2.78528,6.58328) (2.8339,6.72495) (2.8886,6.83527) (2.91656,6.86342) (2.94246,6.97837) (2.97179,7.02741) (3.00681,7.09723) (3.03104,7.24113) (3.39032,7.26216) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=asterisk,color=colorPthashHem,solid,mark repeat*=4] coordinates { (2.00249,0.324717) (2.04181,0.438078) (2.05321,0.690608) (2.09009,0.898553) (2.10293,1.23472) (2.13777,1.5067) (2.15531,1.84638) (2.18734,2.17014) (2.19632,2.46063) (2.25076,2.81928) (2.25622,3.05904) (2.28444,3.40599) (2.29723,3.60231) (2.35027,3.92465) (2.36648,4.06009) (2.38222,4.36872) (2.39598,4.46429) (2.43381,4.76872) (2.44859,4.80538) (2.5,5.09165) (2.51635,5.14139) (2.52652,5.37924) (2.5472,5.38213) (2.56814,5.60224) (2.62198,5.80383) (2.63229,5.82411) (2.67353,6.00601) (2.70188,6.17284) (2.74043,6.32911) (2.78484,6.45578) (2.83436,6.59631) (2.88931,6.66223) (2.91743,6.71592) (2.94308,6.81663) (2.97208,6.8306) (3.00634,6.92042) (3.04411,7.01754) (3.08375,7.02247) (3.44723,7.04722) };
          \addlegendentry{PTHash-HEM \cite{pibiri2021parallel}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.5844,0.0079027) (1.59014,0.0140561) (1.60551,0.0148947) (1.61281,0.0378854) (1.62548,0.0688189) (1.64095,0.0723202) (1.70938,1.0227) (1.72455,1.20963) (1.77662,1.43699) (1.79048,1.85908) (1.85987,2.3084) (1.87797,3.24254) (1.94451,3.8373) (1.94891,4.2123) (2.01193,5.29101) (2.08979,5.75705) (2.21408,6.38162) (2.28698,6.95894) (2.92786,6.96379) (3.24648,7.44048) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1.56005,0.00727814) (1.57168,0.0208676) (1.58519,0.0853213) (1.59051,0.114911) (1.60591,0.125518) (1.61396,0.56815) (1.62679,0.633955) (1.64239,0.690369) (1.66372,3.99202) (1.67852,4.44444) (1.69476,5.00751) (1.70902,5.7241) (1.72484,6.36943) (1.74015,7.43494) (1.79013,7.5358) (1.80415,9.01713) (1.87357,10.8342) (1.94294,11.6959) (2.01197,12.8041) (2.07215,12.987) (2.09028,13.6054) (2.1515,13.8696) (2.45747,15.0376) (2.57351,16.3399) (2.84263,17.0358) (2.96042,17.1233) };
          \addlegendentry{SIMDRecSplit};
          \addplot[mark=o,color=colorSicHash,solid,mark repeat*=4] coordinates { (2.01421,4.52694) (2.04393,5.79039) (2.07508,6.28931) (2.08381,6.43501) (2.11432,6.52316) (2.11436,6.75219) (2.1323,6.77048) (2.14,7.00771) (2.14443,7.18907) (2.1707,7.53012) (2.20119,7.69823) (2.20206,8.1103) (2.23204,8.19001) (2.23273,8.56164) (2.26348,8.62813) (2.28892,8.67303) (2.29421,8.73362) (2.32031,8.81057) (2.32436,8.88099) (2.35025,8.99281) (2.38143,9.06618) (2.38604,9.07441) (2.41194,9.27644) (2.41679,9.44287) (2.47352,9.46074) (2.47759,9.61538) (2.5348,9.72763) (2.62679,9.94036) (2.68785,10.0604) (2.7189,10.1317) (2.74893,10.142) (2.81069,10.1626) (2.90241,10.2145) (3.39303,10.2564) };
          \addlegendentry{SicHash \cite{lehmann2022sichash}};
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
        \begin{axis}[
            plotPareto,
            title={\begin{tabular}{c}\small 8-core Intel\\\small 16 Threads\end{tabular}},
            xlabel={Bits/Object},
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (3.05807,7.0342) (3.08698,8.36908) (3.09403,8.47592) (3.10331,8.5197) (3.16018,10.0521) (3.25116,11.5365) (3.36716,12.9649) (3.48629,14.4066) (3.61815,15.7978) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid,mark repeat*=4] coordinates { (1.95601,0.150317) (1.98612,0.386363) (2.02681,0.777545) (2.06806,1.36129) (2.11059,2.07523) (2.15924,2.54364) (2.16723,2.82381) (2.19413,3.39127) (2.19673,3.62491) (2.25237,4.23001) (2.25327,4.34936) (2.27842,4.95893) (2.28206,5.05993) (2.32961,5.56929) (2.33541,5.63738) (2.36781,6.10338) (2.37546,6.16262) (2.39481,6.18597) (2.40183,6.53996) (2.40863,6.54798) (2.42958,6.73146) (2.45103,6.87079) (2.481,7.163) (2.51294,7.50012) (2.54205,7.79271) (2.58305,7.91805) (2.63161,8.06492) (2.67011,8.10742) (2.69233,8.21735) (2.72174,8.25806) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=asterisk,color=colorPthashHem,solid,mark repeat*=4] coordinates { (1.95615,0.442877) (1.98624,1.16381) (2.02702,2.41772) (2.06812,4.16471) (2.1109,6.32586) (2.15952,7.74144) (2.1675,8.66317) (2.19453,10.1807) (2.19705,11.1242) (2.25252,12.6974) (2.25365,13.4251) (2.27847,14.9925) (2.28235,15.5657) (2.33007,16.8439) (2.33567,17.5554) (2.36814,18.9125) (2.37562,19.4175) (2.40224,20.7334) (2.40887,20.8279) (2.45122,22.0659) (2.45687,22.3308) (2.5024,23.1716) (2.513,23.4535) (2.52604,24.1) (2.54169,24.1327) (2.56107,24.81) (2.58316,25.0627) (2.6045,25.5306) (2.61496,25.6) (2.65443,25.9656) (2.66296,26.0205) (2.67033,26.3809) (2.69268,26.7023) (2.72198,27.1232) (2.75431,27.2712) (2.75738,27.3738) (2.78833,27.6052) (2.79685,27.6434) (2.82635,27.653) (2.8404,27.9769) (2.86802,28.1195) (2.88686,28.1442) (2.91297,28.6123) (2.93357,29.0118) };
          \addlegendentry{PTHash-HEM \cite{pibiri2021parallel}};
          \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1.55975,0.0353825) (1.57168,0.106389) (1.58517,0.417744) (1.59063,0.556522) (1.60564,0.606642) (1.61403,2.70133) (1.62663,3.1882) (1.64311,3.47645) (1.66398,20.8714) (1.67941,25.2366) (1.69488,27.3224) (1.70962,28.8133) (1.72524,41.0362) (1.74125,44.7803) (1.79008,48.6174) (1.80544,56.3976) (1.87757,64.9614) (1.94624,68.2012) (2.0143,72.0072) (2.07153,73.4956) (2.0947,74.8363) (2.1535,76.5184) };
          \addlegendentry{SIMDRecSplit};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
        \begin{axis}[
            plotPareto,
            title={\begin{tabular}{c}\small 64-core AMD\\\small 1 Thread\end{tabular}},
            xlabel={Bits/Object},
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (3.05855,4.01768) (3.08723,4.72144) (3.15673,5.43183) (3.25166,6.07165) (3.36336,6.70241) (3.48681,7.29927) (3.61866,7.91766) (3.61866,7.91766) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=x,color=colorChd,solid] coordinates { (2.00273,0.092383) (2.04172,0.168155) (2.04334,0.332524) (2.08308,0.508363) (2.10534,0.945537) (2.14767,1.2285) (2.19469,1.94175) (2.22631,2.22916) (2.30068,2.88934) (2.33883,3.03951) (2.44997,3.33556) (2.58563,3.40599) (2.63288,3.49406) (2.76171,3.61011) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=pentagon,color=colorPthash,solid,mark repeat*=4] coordinates { (2.00209,0.214486) (2.04195,0.29366) (2.05274,0.467137) (2.08985,0.60983) (2.10358,0.824131) (2.13793,1.02817) (2.15509,1.24704) (2.18767,1.48965) (2.19588,1.68577) (2.25113,1.93461) (2.25617,2.09556) (2.2846,2.34412) (2.29753,2.47036) (2.35051,2.70856) (2.36605,2.81057) (2.38272,3.03859) (2.39611,3.12207) (2.43385,3.30579) (2.44876,3.36247) (2.49979,3.52609) (2.51588,3.59712) (2.5265,3.73832) (2.53082,3.75799) (2.54657,3.78644) (2.56816,3.9032) (2.57585,3.93856) (2.62196,4.04367) (2.63223,4.09333) (2.63966,4.09668) (2.67389,4.22833) (2.70222,4.35161) (2.73961,4.43656) (2.78492,4.53515) (2.83455,4.649) (2.88924,4.68604) (2.91709,4.72367) (2.94277,4.80307) (2.97248,4.83092) (3.0063,4.92611) (3.08361,4.96771) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=asterisk,color=colorPthashHem,solid,mark repeat*=4] coordinates { (2.00208,0.214634) (2.04146,0.294144) (2.05274,0.465116) (2.08947,0.610128) (2.10302,0.824878) (2.13814,1.02082) (2.15537,1.24564) (2.18764,1.47384) (2.19561,1.67616) (2.25092,1.91975) (2.25532,2.08464) (2.28461,2.32342) (2.29732,2.45942) (2.35031,2.6738) (2.36711,2.78629) (2.38209,2.99043) (2.39601,3.08642) (2.43367,3.25627) (2.44923,3.31565) (2.49963,3.47826) (2.51566,3.55492) (2.52541,3.66435) (2.531,3.67377) (2.54767,3.72578) (2.56885,3.85654) (2.57633,3.87747) (2.58706,3.9093) (2.62178,3.9968) (2.63259,4.01929) (2.6393,4.04367) (2.67364,4.16493) (2.70285,4.26076) (2.73986,4.34783) (2.78491,4.4484) (2.83475,4.45038) (2.83489,4.53515) (2.88896,4.58926) (2.916,4.59348) (2.91712,4.62107) (2.94255,4.72367) (3.00688,4.80538) (3.04386,4.83559) (3.0838,4.87805) };
          \addlegendentry{PTHash-HEM \cite{pibiri2021parallel}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (1.58439,0.00476948) (1.5903,0.00847066) (1.60483,0.00901002) (1.61283,0.0256987) (1.62546,0.045192) (1.64161,0.0474062) (1.70974,0.611696) (1.72433,0.706364) (1.77638,0.95648) (1.79079,1.20192) (1.86055,1.49098) (1.87745,2.06441) (1.94411,2.42895) (1.94852,2.69614) (2.01163,3.32116) (2.09168,3.63901) (2.21512,4.04694) (2.28723,4.48833) (2.92784,4.6729) (3.24627,4.91642) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1.55986,0.00211562) (1.5717,0.00638013) (1.58499,0.0247903) (1.59028,0.0334986) (1.60556,0.0364377) (1.61402,0.16415) (1.62675,0.200401) (1.64258,0.215276) (1.66384,1.3725) (1.67826,1.52253) (1.69502,1.80278) (1.70903,2.08117) (1.72507,2.3663) (1.74066,2.81452) (1.7903,3.24149) (1.80499,4.11184) (1.87459,5.28821) (1.94014,5.8309) (2.01342,7.0922) (2.06884,7.54148) (2.08942,7.70416) (2.14831,8.27815) (2.38953,8.66551) (2.57398,9.96016) (2.84339,11.0619) (2.95945,11.6009) (3.30826,11.6822) };
          \addlegendentry{SIMDRecSplit};
          \addplot[mark=o,color=colorSicHash,solid,mark repeat*=4] coordinates { (2.01424,0.717566) (2.01428,3.19387) (2.04496,4.02901) (2.0537,4.06504) (2.07499,4.29369) (2.08424,4.46429) (2.11376,4.7081) (2.11448,4.74158) (2.13211,4.76417) (2.14052,4.91884) (2.14476,4.9554) (2.17006,5.0) (2.17039,5.16262) (2.17534,5.2521) (2.2014,5.40249) (2.20214,5.53097) (2.22748,5.57414) (2.23229,5.60852) (2.23314,5.86854) (2.26375,5.88928) (2.28924,5.96303) (2.2948,6.1237) (2.35073,6.17284) (2.38098,6.28141) (2.38577,6.33312) (2.4426,6.34921) (2.44264,6.50618) (2.50408,6.60502) (2.56508,6.64011) (2.62665,6.73854) (2.65843,6.75219) (2.74989,6.80272) (2.78069,6.83995) (2.81077,6.87758) (3.4851,6.88705) };
          \addlegendentry{SicHash \cite{lehmann2022sichash}};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
        \begin{axis}[
            plotPareto,
            title={\begin{tabular}{c}\small 64-core AMD\\\small 128 Threads\end{tabular}},
            xlabel={Bits/Object},
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (3.05967,3.88974) (3.06509,4.00101) (3.08644,4.04395) (3.08676,5.1782) (3.15688,6.54016) (3.1572,10.0413) (3.61812,10.2453) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid,mark repeat*=4] coordinates { (1.92716,0.0874245) (1.97518,0.134893) (2.00482,0.371598) (2.03827,0.766024) (2.07359,1.26865) (2.10444,1.96539) (2.1442,2.24427) (2.14478,2.44133) (2.17828,2.8184) (2.22309,3.08841) (2.26004,3.22175) (2.26124,3.22309) (2.29419,3.26568) (2.29442,3.32648) (2.30501,3.42086) (2.33447,3.54078) (2.38639,3.61968) (2.54709,3.6337) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=asterisk,color=colorPthashHem,solid,mark repeat*=4] coordinates { (1.92737,1.59349) (1.9594,4.56861) (1.98857,9.1642) (2.02485,14.4338) (2.06163,19.4538) (2.10472,23.0158) (2.14448,25.0833) (2.14507,26.0847) (2.17853,27.3032) (2.18324,27.647) (2.2233,29.4972) (2.22369,29.7751) (2.26039,30.8411) (2.26132,30.8687) (2.29447,31.7965) (2.33472,32.0088) (2.34611,32.3674) (2.3467,32.3993) (2.37245,32.7433) (2.37716,33.0007) (2.40499,33.2545) (2.40752,33.4029) (2.44199,33.8392) (2.49088,34.2054) (2.51449,34.454) (2.54147,34.5871) (2.62006,34.6423) (2.66482,34.81) (2.68198,34.8299) (2.7057,34.8385) (2.73456,34.865) (2.76764,34.9555) (2.80429,35.0148) (2.84382,35.1697) };
          \addlegendentry{PTHash-HEM \cite{pibiri2021parallel}};
          \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1.57182,0.376364) (1.58522,1.46112) (1.59066,1.99706) (1.60619,2.17623) (1.61419,9.05419) (1.62692,11.0839) (1.64337,11.8904) (1.6641,57.3991) (1.67964,62.1028) (1.69503,69.1182) (1.71029,76.5138) (1.72533,81.763) (1.74143,89.7427) (1.79024,98.6133) (1.80578,110.813) (1.87864,122.511) (1.9425,125.061) (2.00063,126.607) (2.01595,135.264) (2.07343,137.442) (2.15591,138.229) (2.31946,138.949) (2.402,140.52) };
          \addlegendentry{SIMDRecSplit};

          \legend{};
        \end{axis}
    \end{tikzpicture}

    \begin{tikzpicture}
        \ref*{paretoLegend}
    \end{tikzpicture}



==> fig/probabilityRotationFitting.tex <==

    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$m$},
            ylabel={\begin{tabular}{c}
                      Expected factor\\ higher probability
                    \end{tabular}},
            plotProbabilities,
          ]
          \addplot coordinates { (2,1.5) (3,2.5) (4,3.25) (5,4.75) (6,5.0625) (7,6.90625) (8,7.453125) (9,8.771875) (10,9.63238) (11,10.9902) (12,11.6976) (13,12.9971) (14,13.8828) (15,14.961) (16,15.9297) (17,16.9998) (18,17.955) (19,18.9999) (20,19.9782) (21,20.9971) (22,21.9892) (23,23) (24,23.9932) (25,24.9999) (26,25.9968) };
          \addlegendentry{data=expected\_factor\_probability};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \hspace{1cm}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$m$},
            ylabel={\begin{tabular}{c}Expec. space overhead\\ (Bits/Object)\end{tabular}},
            plotProbabilities,
          ]
          \addplot coordinates { (2,0.292481) (3,0.194988) (4,0.146241) (5,0.0643856) (6,0.0653862) (7,0.018469) (8,0.0212406) (9,0.00853507) (10,0.00768156) (11,0.00127459) (12,0.00369951) (13,0.000324651) (14,0.00102637) (15,0.000328179) (16,0.000439204) (17,2.07163e-05) (18,0.000211298) (19,5.21361e-06) (20,8.1405e-05) (21,1.0744e-05) (22,3.29499e-05) (23,3.29009e-07) (24,1.73104e-05) (25,2.8893e-07) };
          \addlegendentry{data=space\_overhead\_rotational\_fitting};

          \legend{};
        \end{axis}
    \end{tikzpicture}



==> fig/scalingCompetitors.tex <==
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            title={8-core Intel Machine},
            plotScaling,
            legend columns=1,
            legend to name=legendScaling,
            ylabel={Speedup},
            xlabel={Threads},
            xtick distance=4,
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (1,1.0) (2,1.29491) (3,1.61798) (4,1.52644) (5,1.85648) (6,1.92216) (7,1.98736) (8,1.98703) (9,2.03924) (10,2.05431) (11,2.02782) (12,2.0714) (13,2.07608) (14,2.08586) (15,2.09868) (16,2.11166) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1,1.0) (2,1.4131) (3,1.70486) (4,1.91447) (5,2.04784) (6,2.18374) (7,2.25253) (8,2.25484) (9,2.18663) (10,2.18356) (11,2.17942) (12,2.22413) (13,2.22919) (14,2.25772) (15,2.29812) (16,2.29653) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=asterisk,color=colorPthashHem,solid] coordinates { (1,1.0) (2,1.90629) (3,2.63499) (4,3.3488) (5,3.93104) (6,4.52187) (7,4.97211) (8,5.36362) (9,5.21925) (10,5.58109) (11,5.87354) (12,6.12967) (13,6.25524) (14,6.42311) (15,6.57412) (16,6.82404) };
          \addlegendentry{PTHash-HEM \cite{pibiri2021parallel}};
          \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1,1.0) (2,1.96404) (3,2.83236) (4,3.23216) (5,4.24781) (6,4.71789) (7,5.31983) (8,5.90526) (9,5.09263) (10,5.37661) (11,5.45865) (12,5.89539) (13,5.7808) (14,5.66927) (15,6.11899) (16,6.48385) };
          \addlegendentry{SIMDRecSplit};

          \addplot[color=gray,dashed] coordinates { (8,1) (8,6.8) };
          \node[color=gray] at (axis cs: 9,6.5) {\tiny HT};
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
        \begin{axis}[
            title={64-core AMD Machine},
            xlabel={Threads},
            plotScaling,
            xtick distance=32,
          ]
          \addplot[mark=diamond,color=colorBbhash,solid] coordinates { (1,1.0) (8,2.1758) (16,2.63089) (24,2.88812) (32,2.94426) (40,2.24901) (48,2.98349) (56,2.98996) (64,2.96929) (72,2.95656) (80,2.92487) (88,2.91381) (96,2.87481) (104,2.84639) (112,2.84484) (120,2.83407) (128,2.77347) };
          \addlegendentry{BBHash \cite{limasset2017fast}};
          \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1,1.0) (8,1.16756) (16,1.20284) (24,1.28861) (32,1.29787) (40,1.30161) (48,1.29184) (56,1.29321) (64,1.2778) (72,1.29598) (80,1.29655) (88,1.28168) (96,1.25078) (104,1.22317) (112,1.18453) (120,1.18374) (128,1.13289) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=asterisk,color=colorPthashHem,solid] coordinates { (1,1.0) (8,5.97954) (16,9.1241) (24,11.4663) (32,12.4881) (40,12.7593) (48,13.2779) (56,13.6647) (64,13.4033) (72,14.0646) (80,14.2612) (88,14.3598) (96,14.3953) (104,14.4994) (112,14.7382) (120,14.7794) (128,14.7607) };
          \addlegendentry{PTHash-HEM \cite{pibiri2021parallel}};
          \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1,1.0) (8,7.55383) (16,14.2636) (24,20.8273) (32,26.443) (40,30.0276) (48,31.6439) (56,31.1455) (64,32.4463) (72,34.2767) (80,34.6259) (88,35.7058) (96,38.1213) (104,38.6496) (112,39.6211) (120,39.8388) (128,39.463) };
          \addlegendentry{SIMDRecSplit};

          \addplot[color=gray,dashed] coordinates { (64,1) (64,45) };
          \node[color=gray] at (axis cs: 72,43) {\tiny HT};
          \legend{};
        \end{axis}
    \end{tikzpicture}
    \hfill
        \begin{tikzpicture}[baseline=-2cm]
            \ref*{legendScaling}
        \end{tikzpicture}


==> fig/scalingConfigs.tex <==

\centering

    \begin{tikzpicture}
        \begin{axis}[
            title={8-core Intel Machine},
            xlabel={Threads},
            ylabel={Speedup},
            plotScalingConfigs,
            legend columns=1,
            legend to name=legendScalingConfigs,
            ytick distance=1,
          ]
          \addplot coordinates { (1,1.0) (2,1.73143) (4,2.43545) (6,2.75771) (8,2.95371) (10,3.06254) (12,3.13579) (14,3.16577) (16,3.14143) };
          \addlegendentry{$\ell=5$, $b=5$ ($n=2$$\cdot$$10^9$)};
          \addplot coordinates { (1,1.0) (2,1.9106) (4,2.83032) (6,3.50032) (8,3.95445) (10,3.85432) (12,4.06196) (14,4.15802) (16,4.28118) };
          \addlegendentry{$\ell=8$, $b=100$ ($n=5$$\cdot$$10^8$)};
          \addplot coordinates { (1,1.0) (2,1.80295) (4,2.8497) (6,3.61861) (8,4.23481) (10,3.9172) (12,4.14479) (14,4.28171) (16,4.38441) };
          \addlegendentry{$\ell=12$, $b=9$ ($n=2$$\cdot$$10^8$)};
          \addplot coordinates { (1,1.0) (2,1.84964) (4,2.99015) (6,3.91628) (8,4.72807) (10,4.22609) (12,4.66785) (14,4.79084) (16,5.06277) };
          \addlegendentry{$\ell=16$, $b=2000$ ($n=5$$\cdot$$10^5$)};

          \addplot[color=gray,dashed] coordinates { (8,1) (8,5.2) };
          \node[color=gray] at (axis cs: 9,5.0) {\tiny HT};
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
        \begin{axis}[
            title={64-core AMD Machine},
            xlabel={Threads},
            plotScalingConfigs,
          ]
          \addplot coordinates { (1,1.0) (16,5.99939) (32,7.06479) (48,7.48198) (64,7.52038) (80,7.66004) (96,7.6989) (112,7.71334) (128,7.64579) };
          \addlegendentry{$\ell$=$5$, $b$=$5$};
          \addplot coordinates { (1,1.0) (16,12.9933) (32,21.1469) (48,25.5027) (64,25.9867) (80,27.917) (96,28.3753) (112,29.2206) (128,30.1967) };
          \addlegendentry{$\ell$=$8$, $b$=$100$};
          \addplot coordinates { (1,1.0) (16,14.7744) (32,26.9098) (48,34.8715) (64,37.3352) (80,38.0622) (96,40.4099) (112,42.7599) (128,45.0598) };
          \addlegendentry{$\ell$=$12$, $b$=$9$};
          \addplot coordinates { (1,1.0) (16,13.6386) (32,26.5655) (48,33.149) (64,41.3189) (80,41.2611) (96,41.6834) (112,42.6082) (128,48.0024) };
          \addlegendentry{$\ell$=$16$, $b$=$2000$};

          \addplot[color=gray,dashed] coordinates { (64,1) (64,54) };
          \node[color=gray] at (axis cs: 72,49) {\tiny HT};

          \legend{};
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}[baseline=-2.3cm]
        \ref*{legendScalingConfigs}
    \end{tikzpicture}

